LF-VideoQA: Evaluating Long-Video Understanding with Long-Form Theory-of-Mind Questions

The hardest part of understanding a long video is not pinpointing any one moment but synthesizing many, e.g., answering a question that requires tracking what develops across hours of content and articulating how the pieces fit together. To date, most long-video QA datasets require only a short answer or a multiple-choice selection, oversimplifying the long-video understanding task to retrieval. We introduce LF-VideoQA, a dataset for long-form, open-ended question answering over long narrative videos built on theory-of-mind questions: a character's belief depends on everything they have seen or been told, so each question demands assembling and reasoning from evidence distributed across the video. The dataset contains more than 6,300 questions on 94 recent films; each requires reasoning over scenes spanning an average of 23 minutes and comes with a question-specific rubric for recall and precision scoring. The dataset is created entirely automatically by annotating screenplays with scene events and each character's first-order beliefs and meta-beliefs, then generating (question, answer, rubric) triples through LLM-based question generation and verification; human studies validate their quality. We evaluate four families of state-of-the-art open-source VLMs across three settings and find the task highly challenging: (i) even an oracle with access to the screenplay falls well short of complete answers; (ii) the best non-oracle model attains barely half of the recall level of the oracle; (iii) unlike on prior long-video benchmarks, captions and subtitles underperform the video itself, indicating that the questions need visual evidence; and (iv) recall is the predominant bottleneck, with answers omitting many required rubric claims.

==> figures/belief_example_barbie_caption.tex <==
% Caption for figures/belief_example_barbie.pdf (appendix)
\caption{An accepting-a-claim (Q7) example from \emph{Barbie} (2023), with Sasha as center character and S51, Gloria's car, as anchor scene. Told that a sad girl is causing her malfunction, Barbie misses the scene where Gloria shows her sad sketches (00:35:36) and wrongly concludes that the girl is Sasha; she revises only when Gloria explains in the car (00:52:19). Sasha hears the same true account and rejects it, while her own meta-belief records that Barbie accepts it. The question asks what Sasha makes of her mother's explanation: noticing that Sasha rejects a true account, and that she is mistaken, is the task.}
\label{fig:belief-example-barbie}


==> figures/belief_example_oppenheimer_caption.tex <==
% Caption for figures/belief_example_oppenheimer.pdf (appendix)
\caption{A second-order belief (Q6) example from \emph{Oppenheimer} (2023), whose center character is Strauss's Senate aide and whose anchor scene is S261. At 00:11:50 Strauss watches Einstein walk past him after a private word with Oppenheimer and concludes that Einstein disapproves of him; by 02:41:48 this has hardened into the false belief that Oppenheimer turned Einstein against him. The aide models that belief (meta-beliefs, bottom lane), suggests a better explanation that Strauss rejects, and the film reveals what was actually said only at the very end. Strauss never revises the belief. The question asks what the aide takes Strauss to believe, a belief about a false belief.}
\label{fig:belief-example-oppenheimer}


==> figures/belief_example_sinners_caption.tex <==
% Caption for figures/belief_example_sinners.pdf (appendix)
\caption{A knowledge-split (Q1) example from \emph{Sinners} (2025), anchored at S82 with Annie as center character. At 01:18:22 Sammie glimpses Stack and Mary in the back room and tells the others that Stack is busy; Smoke, Delta Slim and Annie adopt the same false belief. Each then revises it at a different moment, depending on what they witness: Smoke when he sees Mary feeding (01:19:22), Delta Slim when she runs past him (01:20:03), Annie and Sammie when Stack dies (01:20:08). Meta-beliefs track who knows that Sammie missed each step. The question asks for this knowledge split at the anchor scene; its rubric separates \emph{core} claims a correct answer must contain from supporting \emph{context} claims.}
\label{fig:belief-example-sinners}

